Deformed graphical zonotopes

We study deformations of graphical zonotopes. Deformations of the classical permutahedron (which is the graphical zonotope of the complete graph) have been intensively studied in recent years under the name of generalized permutahedra. We provide an irredundant description of the deformation cone of the graphical zonotope associated to a graph $G$, consisting of independent equations defining its linear span (in terms of non-cliques of $G$) and of the inequalities defining its facets (in terms of common neighbors of neighbors in $G$). In particular, we deduce that the faces of the standard simplex corresponding to induced cliques in $G$ form a linear basis of the deformation cone, and that the deformation cone is simplicial if and only if $G$ is triangle-free.

==> Figures/3cycle.tex <==
\begin{tikzpicture}
	\begin{scope}[xshift=0, yshift=3cm]
		\draw (0,0) node {$\bullet$};
		\draw (1.5,0) node {$\bullet$};
		\draw (0.75,1.299) node {$\bullet$};
		%
		\draw (0,0) node[below left]{$1$};
		\draw (1.5,0) node[below right]{$2$};
		\draw (0.75,1.299) node[above]{$3$};
		%
		\draw (0,0) -- (1.5,0) -- (0.75,1.299) -- cycle;
	\end{scope}
	%
	\begin{scope}[xshift=.75cm, yshift=.5cm]
		\newdimen\Rad
		\Rad=1.5cm
		\draw (30:\Rad)
		\foreach \x in {90,150,...,390} {  -- (\x:\Rad) };
	\end{scope}
	%
	\begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(3.85mm,3.85mm)}, xshift=8cm, yshift=0]
		\newcommand{\translatepoint}[1]{\coordinate (trans) at (#1);}
		%
		\newcommand{\base}{\draw[lightgray,->] ($(-0.5,0)+(trans)$) -- ($(0.5,0)+(trans)$); \draw[lightgray,->] ($(0,-0.5)+(trans)$) -- ($(0,0.5)+(trans)$);}
		%
		\newcommand{\cornerGraph}{
			\begin{tikzpicture}
				\draw (0,0) node{\tiny{$\bullet$}};
				%
				\draw (-0.2,-0.25) node {\tiny{$\bullet$}};
				\draw (0.2,-0.25) node {\tiny{$\bullet$}};
				\draw (0,0) -- (-0.2,-0.25);
				\draw (0.2,-0.25) -- (-0.2,-0.25);
			\end{tikzpicture}
		}
		%
		\newcommand{\triangleGraph}{
			\begin{tikzpicture}
				\draw (0,0) node{\tiny{$\bullet$}};
				\draw (-0.2,-0.25) node{\tiny{$\bullet$}};
				\draw (0.2,-0.25) node{\tiny{$\bullet$}};
				\draw (0,0) -- (-0.2,-0.25);
				\draw (0.2,-0.25) -- (-0.2,-0.25);
				\draw (0.2,-0.25) -- (0,0);
			\end{tikzpicture}
		}
		%
		\newdimen\Rad
		\Rad=1.5cm
		\coordinate (a) at (90:\Rad);
		\coordinate (b) at (150:\Rad);
		\coordinate (c) at (210:\Rad);
		\coordinate (d) at (270:\Rad);
		\coordinate (e) at (330:\Rad);
		\coordinate (f) at (390:\Rad);
		%
		\coordinate (x) at (0,0,0);
		\coordinate (y) at (0,4,0);
		\coordinate (z) at (-2,2,0);
		\coordinate (t) at (2,2,0);
		\coordinate (u) at (0,2,2);
		%
		\draw[ultra thin,fill=lightgray, opacity=0.4] (y) -- (z) -- (u);
		\draw[dotted] (x)--(y);
		\draw (u)--(z);
		\draw (u)--(t);
		\draw (u)--(x);
		\draw[very thick] (u)--(y);
		\draw (y)--(z);
		\draw (y)--(t);
		\draw (x)--(z);
		\draw (x)--(t);
		\draw (x) node {$\bullet$};
		\draw (y) node {$\bullet$};
		\draw (z) node {$\bullet$};
		\draw (t) node {$\bullet$};
		\draw (u) node {$\bullet$};
		\draw ($0.5*(y)+0.5*(u)$) node {$\bullet$};
		\draw ($0.33*(y)+0.33*(u)+0.33*(z)$) node {$\bullet$};
		\draw[gray] ($0.2*(x)+0.2*(y)+0.2*(z)+0.2*(t)+0.2*(u)$) node {$\bullet$};
		%
		% Delta 12
		\translatepoint{0,-1,0}
		\base
		\draw ($-0.33*(a) + (trans)$) -- ($0.33*(a) + (trans)$);
		\draw ($(trans) + (0.5,-0.33,0)$) node{$\Delta_{12}$};
		\draw[gray,->] ($(trans)+(0.25,0.25,0)$) to[bend right] ($(x)+(0.1,-0.1,0)$);
		%
		% Delta 23
		\translatepoint{0,5,0}
		\base
		\draw ($-0.33*(b) + (trans)$) -- ($0.33*(b) + (trans)$);
		\draw ($(trans) + (0.5,0.33,0)$) node{$\Delta_{23}$};
		\draw[gray,->] ($(trans)+(-0.25,-0.25,0)$) to[bend right] ($(y)+(-0.1,0.1,0)$);
		%
		% Delta 13
		\translatepoint{2,0,0}
		\base
		\draw ($-0.33*(c) + (trans)$) -- ($0.33*(c) + (trans)$);
		\draw ($(trans) + (0.5,-0.33,0)$) node{$\Delta_{13}$};
		\draw[gray,->] ($(trans)+(-0.25,0.25,0)$) to[bend left] ($(u)+(0.05,-0.15,0)$);
		%
		% No Delta
		\translatepoint{3,2,0}
		\base
		\draw ($(0,0,0) + (trans)$) -- ($-0.5*(c) + (trans)$);
		\draw ($(0,0,0) + (trans)$) -- ($-0.5*(b) + (trans)$);
		\draw ($-0.5*(c) + (trans)$) -- ($-0.5*(b) + (trans)$);
		\draw[gray,->] ($(trans)+(-0.25,0.25,0)$) to[bend right] ($(t)+(0.1,0.1,0)$);
		%
		% Delta 123
		\translatepoint{-3,2,0}
		\base
		\draw ($(0,0,0) + (trans)$) -- ($0.5*(c) + (trans)$);
		\draw ($(0,0,0) + (trans)$) -- ($0.5*(b) + (trans)$);
		\draw ($0.5*(c) + (trans)$) -- ($0.5*(b) + (trans)$);
		\draw ($(trans) + (0.5,-0.33,0)$) node{$\Delta_{123}$};
		\draw[gray,->] ($(trans)+(0.25,0.25,0)$) to[bend left] ($(z)+(-0.1,0.1,0)$);
		%
		% Z corner
		\translatepoint{2,3.5,0}
		\base
		\draw ($(0,0,0) + (trans)$) -- ($-0.5*(c) + (trans)$);
		\draw ($(0,0,0) + (trans)$) -- ($-0.5*(b) + (trans)$);
		\draw ($-0.5*(b) + (trans)$) -- ($-0.5*(b) -0.5*(c) + (trans)$);
		\draw ($-0.5*(c) + (trans)$) -- ($-0.5*(b) -0.5*(c) + (trans)$);
		\draw ($(trans) + (0.6,0.9,0)$) node{$\mathsf{Z}$};
		\draw ($(trans)+(0.85,0.7,0)$) node{\cornerGraph};
		\draw[gray,->] ($(trans)+(-0.25,-0.25,0)$) to[bend left] ($0.5*(y)+0.5*(u)+(0.15,-0.1,0)$);
		%
		% Associahedron
		\translatepoint{-2.5,3.5,0}
		\base
		\draw ($-0.33*(b)+0.33*(c) +(trans)$) -- ($-0.33*(b)-0.33*(c) +(trans)$) -- ($0.33*(b)-0.33*(c) +(trans)$) -- ($0.33*(b) +(trans)$) -- ($0.33*(c) +(trans)$) -- cycle;
		\draw ($(trans) + (0,0.8,0)$) node{$\Delta_{13}+\Delta_{23}+\Delta_{123}$};
		\draw[gray,->] ($(trans)+(0.4,-0.4,0)$) to[bend right] ($0.33*(y)+0.33*(u)+0.33*(z)+(-0.1,-0.05,0)$);
		%
		% Z tout
		\translatepoint{-2.5,0,0}
		\base
		\draw ($0.5*(a)+(trans)$) -- ($0.5*(b)+(trans)$) -- ($0.5*(c)+(trans)$) -- ($0.5*(d)+(trans)$) -- ($0.5*(e)+(trans)$) -- ($0.5*(f)+(trans)$) -- cycle;
		\draw ($(trans) + (-1.3,0.2,0)$) node{$\mathsf{Z}$};
		\draw ($(trans) + (-1,0,0)$) node{\triangleGraph};
		\draw[gray,->] ($(trans)+(0.8,0,0)$) to[bend right] ($0.2*(x)+0.2*(y)+0.2*(z)+0.2*(t)+0.2*(u)+(0,-0.1,0)$);
	\end{scope}
\end{tikzpicture}


==> Figures/4cycle.tex <==
\begin{tikzpicture}
	\begin{scope}[xshift=1.5cm, yshift=3cm]
		\draw (0,0) node{$\bullet$};
		\draw (0,1.5) node{$\bullet$};
		\draw (1.5,0) node{$\bullet$};
		\draw (1.5,1.5) node{$\bullet$};
		%
		\draw (0,0) node[below left]{$2$};
		\draw (0,1.5) node[above left]{$1$};
		\draw (1.5,0) node[below right]{$3$};
		\draw (1.5,1.5) node[above right]{$4$};
		%
		\draw (0,0) -- (1.5,0);
		\draw (0,0) -- (0,1.5);
		\draw (1.5,0) -- (1.5,1.5);
		\draw (0,1.5) -- (1.5,1.5);
	\end{scope}
	%
	\begin{scope}[x={(1.25cm,0cm)}, y={(0cm,1.25cm)}, z={(-1.925mm, -3.85mm)}, xshift=0, yshift=0cm]
		\coordinate (a) at (1,1,0);
		\coordinate (b) at (1,-1,0);
		\coordinate (c) at (1,0,1);
		\coordinate (d) at (1,0,-1);
		%
		\draw (0,0,0) -- (a);
		\draw (0,0,0) -- (b);
		\draw (0,0,0) -- (c);
		\draw[dotted] (0,0,0) -- (d);
		\draw (a) -- ($ (a) + (c) $);
		\draw (a) -- ($ (a) + (d) $);
		\draw (b) -- ($ (b) + (c) $);
		\draw[dotted] (b) -- ($ (b) + (d) $);
		\draw (c) -- ($ (c) + (a) $);
		\draw (c) -- ($ (c) + (b) $);
		\draw[dotted] (d) -- ($ (d) + (a) $);
		\draw[dotted] (d) -- ($ (d) + (b) $);
		\draw ($ (a) + (c) $) -- ($ (a) + (c) + (b) $);
		\draw ($ (a) + (c) $) -- ($ (a) + (c) + (d) $);
		\draw[dotted] ($ (a) + (d) $) -- ($ (a) + (d) + (b) $);
		\draw ($ (a) + (d) $) -- ($ (a) + (d) + (c) $);
		\draw ($ (b) + (c) $) -- ($ (b) + (c) + (a) $);
		\draw ($ (b) + (c) $) -- ($ (b) + (c) + (d) $);
		\draw[dotted] ($ (b) + (d) $) -- ($ (b) + (d) + (a) $);
		\draw[dotted] ($ (b) + (d) $) -- ($ (b) + (d) + (c) $);
		\draw ($ (b) + (c) $) -- ($ (b) + (c) + (a) $);
		\draw ($ (a) + (b) + (c) $) -- ($ (a) + (b) + (c) + (d) $);
		\draw[dotted] ($ (a) + (b) + (d) $) -- ($ (a) + (b) + (c) + (d) $);
		\draw ($ (a) + (c) + (d) $) -- ($ (a) + (b) + (c) + (d) $);
		\draw ($ (b) + (c) + (d) $) -- ($ (a) + (b) + (c) + (d) $);
	\end{scope}
	%
	\begin{scope}[x={(1.25cm,0cm)}, y={(0cm,1.25cm)}, z={(-1.925mm, -3.85mm)}, xshift=9cm, yshift=.5cm]
		\newcommand{\translatepoint}[1]{\coordinate (trans) at (#1);}
		%
		\newcommand{\base}{\draw[lightgray,->] ($(-0.5,0,0)+(trans)$) -- ($(0.5,0,0)+(trans)$); \draw[lightgray,->] ($(0,-0.5,0)+(trans)$) -- ($(0,0.5,0)+(trans)$); \draw[lightgray,->] ($(0,0,1)+(trans)$) -- ($(0,0,-1)+(trans)$);}
		%
		\newcommand{\angleGraph}{
			\begin{tikzpicture}
				\draw (0,0) node{\tiny{$\bullet$}};
				\draw (0,0.2) node{\tiny{$\bullet$}};
				\draw (0.2,0) node{\tiny{$\bullet$}};
				\draw (0,0) -- (0,0.2);
				\draw (0,0) -- (0.2,0);
			\end{tikzpicture}
		}
		%
		\newcommand{\horseshoe}{
			\begin{tikzpicture}
				\draw (0,0) node{\tiny{$\bullet$}};
				\draw (0,0.2) node{\tiny{$\bullet$}};
				\draw (0.2,0) node{\tiny{$\bullet$}};
				\draw (0.2,0.2) node{\tiny{$\bullet$}};
				\draw (0,0) -- (0,0.2);
				\draw (0,0) -- (0.2,0);
				\draw (0.2,0) -- (0.2,0.2);
			\end{tikzpicture}
		}
		%
		\coordinate (a) at (1,1,0);
		\coordinate (b) at (1,-1,0);
		\coordinate (c) at (1,0,1);
		\coordinate (d) at (1,0,-1);
		%
		\coordinate (x) at (2,-0.5,0);
		\coordinate (y) at (2,2.5,0);
		\coordinate (z) at (4,0,0);
		%
		\draw (0,0,0) node {$\bullet$};
		\draw (x) node {$\bullet$};
		\draw (y) node {$\bullet$};
		\draw (z) node {$\bullet$};
		%
		\draw[ultra thin,fill=lightgray, opacity=0.4] (0,0,0) -- (x) -- (y) -- cycle;
		\draw (0,0,0) -- (x) -- (y) -- cycle;
		\draw[very thick] (0,0) -- (y);
		\draw[dotted] (0,0,0) -- (z);
		\draw (y) -- (z);
		\draw (z) -- (x);
		\draw ($0.5*(y)$) node{$\bullet$};
		\draw ($0.33*(x)+0.33*(y)$) node{$\bullet$};
		%
		% Delta 12
		\translatepoint{4.25,1.25,0}
		\base
		\draw ($(trans)-0.5*(a)$) -- ($(trans)+0.5*(a)$);
		\draw ($(trans) + (0.5,0,0)$) node[right]{$\Delta_{12}$};
		\draw[gray,->] ($(trans)+(0.25,-0.25,0)$) to[bend left] ($(z)+(0.1,0.1,0)$);
		%
		% Delta 23
		\translatepoint{0,-1.25,0}
		\base
		\draw ($(trans)-0.5*(b)$) -- ($(trans)+0.5*(b)$);
		\draw ($(trans) + (0.5,0,0)$) node[right]{$\Delta_{23}$};
		\draw[gray,->] ($(trans)+(-0.25,0.5,0)$) to[bend left] ($(0,0,0)+(-0.1,-0.1,0)$);
		%
		% Delta 34
		\translatepoint{3.5,2.5,0}
		\base
		\draw ($(trans)-0.5*(c)$) -- ($(trans)+0.5*(c)$);
		\draw ($(trans) + (0.5,0,0)$) node[right]{$\Delta_{34}$};
		\draw[gray,->] ($(trans)+(-0.33,0.33,0)$) to[bend right] ($(y)+(0.1,0.1,0)$);
		%
		% Delta 14
		\translatepoint{3,-1.25,0}
		\base
		\draw ($(trans)-0.5*(d)$) -- ($(trans)+0.5*(d)$);
		\draw ($(trans) + (0.5,0,0)$) node[right]{$\Delta_{14}$};
		\draw[gray,->] ($(trans)+(-0.33,0.25,0)$) to[bend left] ($(x)+(0.1,-0.1,0)$);
		%
		% Z 123
		\translatepoint{0,2.5,0}
		\base
		\draw (trans) -- ($(trans)+0.75*(a)$);
		\draw (trans) -- ($(trans)+0.75*(c)$);
		\draw ($(trans)+0.75*(a)$) -- ($(trans)+0.75*(a) + 0.75*(c)$);
		\draw ($(trans)+0.75*(c)$) -- ($(trans)+0.75*(a) + 0.75*(c)$);
		\draw ($(trans) + (-0.5,0.5,0)$) node{$\mathsf{Z}_{\angleGraph}$};
		\draw[gray,->] ($(trans)+(0.25,-0.33,0)$) to[bend right] ($0.5*(y)+(-0.1,0,0)$);
		%
		% Z 1234 no 41
		\translatepoint{-2.5,1,0}
		\base
		\draw (trans) -- ($(trans)+0.75*(a)$);
		\draw (trans) -- ($(trans)+0.75*(c)$);
		\draw ($(trans)+0.75*(a)$) -- ($(trans)+0.75*(a) + 0.75*(c)$);
		\draw ($(trans)+0.75*(c)$) -- ($(trans)+0.75*(a) + 0.75*(c)$);
		\draw (trans) -- ($(trans)+0.75*(b)$);
		\draw ($(trans)+0.75*(b)$) -- ($(trans)+0.75*(b) + 0.75*(c)$);
		\draw ($(trans)+0.75*(c)$) -- ($(trans)+0.75*(b) + 0.75*(c)$);
		\draw ($(trans)+0.75*(b)+0.75*(c)$) -- ($(trans)+0.75*(a)+0.75*(b)+0.75*(c)$);
		\draw ($(trans)+0.75*(a)+0.75*(c)$) -- ($(trans)+0.75*(a)+0.75*(b)+0.75*(c)$);
		\draw[dotted] ($(trans)+0.75*(a)+0.75*(b)$) -- ($(trans)+0.75*(a)+0.75*(b)+0.75*(c)$);
		\draw[dotted] ($(trans)+0.75*(a)+0.75*(b)$) -- ($(trans)+0.75*(b)$);
		\draw[dotted] ($(trans)+0.75*(a)+0.75*(b)$) -- ($(trans)+0.75*(a)$);
		\draw ($(trans) + (0,-0.75,0)$) node{$\mathsf{Z}_{\horseshoe}$};
		\draw[gray,->] ($(trans)+(2,0.25,0)$) to[bend left] ($0.33*(x)+0.33*(y)+(-0.1,0.1,0)$);
	\end{scope}
\end{tikzpicture}

==> Figures/deformationPolytope3cycle.tex <==
\begin{tikzpicture}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(3.85mm,3.85mm)}, scale=1.5]
	\newcommand{\translatepoint}[1]{\coordinate (trans) at (#1);}
	%
	\newcommand{\cornerGraph}{
		\begin{tikzpicture}[inner sep=0]
			\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 1}] (1) at (-0.2,-0.35) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 2}] (2) at (0.2,-0.35) {\tiny{$\bullet$}};
			\node[label={[xshift=0cm, yshift=.05cm] \tiny 3}] (3) at (0,0) {\tiny{$\bullet$}};
			\draw (2) -- (1) -- (3);
		\end{tikzpicture}
	}
	%
	\newcommand{\triangleGraph}{
		\begin{tikzpicture}[inner sep=0]
			\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 1}] (1) at (-0.2,-0.35) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 2}] (2) at (0.2,-0.35) {\tiny{$\bullet$}};
			\node[label={[xshift=0cm, yshift=.05cm] \tiny 3}] (3) at (0,0) {\tiny{$\bullet$}};
			\draw (1) -- (2) -- (3) -- (1);
		\end{tikzpicture}
	}
	%
	\newdimen\Rad
	\Rad=1.5cm
	\coordinate (a) at (90:\Rad);
	\coordinate (b) at (150:\Rad);
	\coordinate (c) at (210:\Rad);
	\coordinate (d) at (270:\Rad);
	\coordinate (e) at (330:\Rad);
	\coordinate (f) at (390:\Rad);
	%
	\coordinate (x) at (0,0,0);
	\coordinate (y) at (0,4,0);
	\coordinate (z) at (0,2,2);
	\coordinate (s) at (-2,2,.67);
	\coordinate (t) at (2,2,.67);
	%
	\draw[dotted] (x)--(y);
	\draw (z)--(s);
	\draw (z)--(t);
	\draw (z)--(x);
	\draw (z)--(y);
	\draw (y)--(s);
	\draw (y)--(t);
	\draw (x)--(s);
	\draw (x)--(t);
	\draw (x) node {$\bullet$};
	\draw (y) node {$\bullet$};
	\draw (s) node {$\bullet$};
	\draw (t) node {$\bullet$};
	\draw (z) node {$\bullet$};
	\draw ($0.5*(y)+0.5*(z)$) node {$\bullet$};
	\draw ($0.33*(y)+0.33*(z)+0.33*(s)$) node {$\bullet$};
	\draw ($0.33*(x)+0.33*(y)+0.33*(z)$) node {$\bullet$};
	%
	% Delta 12
	\translatepoint{0,-1,0}
	\draw ($-0.5*(a) + (trans)$) -- ($0.5*(a) + (trans)$);
	\draw ($(trans) + (0.25,-0.25,0)$) node {$\Delta_{12}$};
	\draw[gray,->] ($(trans)+(0.1,0,0)$) to[bend right] ($(x)+(0.1,-0.1,0)$);
	%
	% Delta 23
	\translatepoint{0,5,0}
	\draw ($-0.5*(b) + (trans)$) -- ($0.5*(b) + (trans)$);
	\draw ($(trans) + (0.25,-0.3,0)$) node {$\Delta_{23}$};
	\draw[gray,->] ($(trans)+(-0.1,-0.1,0)$) to[bend right] ($(y)+(-0.1,0.1,0)$);
	%
	% Delta 13
	\translatepoint{2,0,0}
	\draw ($-0.5*(c) + (trans)$) -- ($0.5*(c) + (trans)$);
	\draw ($(trans) + (0.25,0.4,0)$) node {$\Delta_{13}$};
	\draw[gray,->] ($(trans)+(-0.1,0.1,0)$) to[bend right] ($(z)+(0.05,-0.1,0)$);
	%
	% No Delta
	\translatepoint{3,2,0}
	\draw ($(0,0,0) + (trans)$) -- ($-0.67*(c) + (trans)$);
	\draw ($(0,0,0) + (trans)$) -- ($-0.67*(b) + (trans)$);
	\draw ($-0.67*(c) + (trans)$) -- ($-0.67*(b) + (trans)$);
	\draw[gray,->] ($(trans)+(0.25,0.25,0)$) to[bend right] ($(t)+(0.1,0.1,0)$);
	%
	% Delta 123
	\translatepoint{-2.5,2,0}
	\draw ($(0,0,0) + (trans)$) -- ($0.67*(c) + (trans)$);
	\draw ($(0,0,0) + (trans)$) -- ($0.67*(b) + (trans)$);
	\draw ($0.67*(c) + (trans)$) -- ($0.67*(b) + (trans)$);
	\draw ($(trans) + (-1.2,0,0)$) node {$\Delta_{123}$};
	\draw[gray,->] ($(trans)+(-0.25,0.25,0)$) to[bend left] ($(s)+(-0.1,0.1,0)$);
	%
	% Z corner
	\translatepoint{2,3.5,0}
	\draw ($(0,0,0) + (trans)$) -- ($-0.5*(c) + (trans)$);
	\draw ($(0,0,0) + (trans)$) -- ($-0.5*(b) + (trans)$);
	\draw ($-0.5*(b) + (trans)$) -- ($-0.5*(b) -0.5*(c) + (trans)$);
	\draw ($-0.5*(c) + (trans)$) -- ($-0.5*(b) -0.5*(c) + (trans)$);
	\draw ($(trans) + (0.5,0.8,0)$) node {$\mathsf{Z}$};
	\draw ($(trans)+(0.7,0.7,0)$) node {\cornerGraph};
	\draw[gray,->] ($(trans)+(0.25,-0.25,0)$) to[bend left] ($0.5*(y)+0.5*(z)+(0.1,-0.05,0)$);
	%
	% Associahedron
	\translatepoint{-2.5,3.5,0}
	\draw ($-0.33*(b)+0.33*(c) + (trans)$) -- ($-0.33*(b)-0.22*(c) + (trans)$) -- ($0.22*(b)-0.22*(c) + (trans)$) -- ($0.22*(b)+0.11*(c) + (trans)$) -- ($0.33*(c) + (trans)$) -- cycle;
	\draw ($(trans) + (0,0.5,0)$) node {$\Delta_{13}+\Delta_{23}+\Delta_{123}$};
	\draw[gray,->] ($(trans)+(0.4,-0.4,0)$) to[bend right] ($0.33*(y)+0.33*(z)+0.33*(s)+(-0.1,-0.05,0)$);
	%
	% Z tout
	\translatepoint{-2.5,0,0}
	\draw ($0.33*(a) + (trans)$) -- ($0.33*(b) + (trans)$) -- ($0.33*(c) + (trans)$) -- ($0.33*(d) + (trans)$) -- ($0.33*(e) + (trans)$) -- ($0.33*(f) + (trans)$) -- cycle;
	\draw ($(trans) + (-1,0.1,0)$) node {$\mathsf{Z}$};
	\draw ($(trans) + (-.8,0,0)$) node {\triangleGraph};
	\draw[gray,->] ($(trans)+(0.5,0,0)$) to[bend right] ($0.33*(x)+0.33*(y)+0.33*(z)+(0,-0.1,0)$);
\end{tikzpicture}

==> Figures/deformationPolytope3cycleNoCoefficients.tex <==
\begin{tikzpicture}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(3.85mm,3.85mm)}, scale=1.5]
	\newcommand{\translatepoint}[1]{\coordinate (trans) at (#1);}
	%
	\newcommand{\cornerGraph}{
		\begin{tikzpicture}[inner sep=0]
			\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 1}] (1) at (-0.2,-0.35) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 2}] (2) at (0.2,-0.35) {\tiny{$\bullet$}};
			\node[label={[xshift=0cm, yshift=.05cm] \tiny 3}] (3) at (0,0) {\tiny{$\bullet$}};
			\draw (2) -- (1) -- (3);
		\end{tikzpicture}
	}
	%
	\newcommand{\triangleGraph}{
		\begin{tikzpicture}[inner sep=0]
			\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 1}] (1) at (-0.2,-0.35) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 2}] (2) at (0.2,-0.35) {\tiny{$\bullet$}};
			\node[label={[xshift=0cm, yshift=.05cm] \tiny 3}] (3) at (0,0) {\tiny{$\bullet$}};
			\draw (1) -- (2) -- (3) -- (1);
		\end{tikzpicture}
	}
	%
	\newdimen\Rad
	\Rad=1cm
	\coordinate (a) at (90:\Rad);
	\coordinate (b) at (150:\Rad);
	\coordinate (c) at (210:\Rad);
	\coordinate (d) at (270:\Rad);
	\coordinate (e) at (330:\Rad);
	\coordinate (f) at (390:\Rad);
	%
	\coordinate (x) at (0,0,0);
	\coordinate (y) at (0,4,0);
	\coordinate (z) at (0,2,2);
	\coordinate (s) at (-2,2,.67);
	\coordinate (t) at (2,2,.67);
	%
	\draw[dotted] (x)--(y);
	\draw (z)--(s);
	\draw (z)--(t);
	\draw (z)--(x);
	\draw (z)--(y);
	\draw (y)--(s);
	\draw (y)--(t);
	\draw (x)--(s);
	\draw (x)--(t);
	\draw (x) node {$\bullet$};
	\draw (y) node {$\bullet$};
	\draw (s) node {$\bullet$};
	\draw (t) node {$\bullet$};
	\draw (z) node {$\bullet$};
	\draw ($0.5*(y)+0.5*(z)$) node {$\bullet$};
	\draw ($0.33*(y)+0.33*(z)+0.33*(s)$) node {$\bullet$};
	\draw[gray] ($0.33*(x)+0.33*(y)+0.33*(z)$) node {$\bullet$};
	%
	% Delta 12
	\translatepoint{0,-1,0}
	\draw ($-0.5*(a) + (trans)$) -- ($0.5*(a) + (trans)$);
	\draw ($(trans) + (0.25,-0.25,0)$) node {$\Delta_{12}$};
	\draw[gray,->] ($(trans)+(0.1,0,0)$) to[bend right] ($(x)+(0.1,-0.1,0)$);
	%
	% Delta 23
	\translatepoint{0,5,0}
	\draw ($-0.5*(b) + (trans)$) -- ($0.5*(b) + (trans)$);
	\draw ($(trans) + (0.25,-0.3,0)$) node {$\Delta_{23}$};
	\draw[gray,->] ($(trans)+(-0.1,-0.1,0)$) to[bend right] ($(y)+(-0.1,0.1,0)$);
	%
	% Delta 13
	\translatepoint{2,0,0}
	\draw ($-0.5*(c) + (trans)$) -- ($0.5*(c) + (trans)$);
	\draw ($(trans) + (0.25,0.4,0)$) node {$\Delta_{13}$};
	\draw[gray,->] ($(trans)+(-0.1,0.1,0)$) to[bend right] ($(z)+(0.05,-0.1,0)$);
	%
	% No Delta
	\translatepoint{3,2,0}
	\draw ($(0,0,0) + (trans)$) -- ($-1*(c) + (trans)$);
	\draw ($(0,0,0) + (trans)$) -- ($-1*(b) + (trans)$);
	\draw ($-1*(c) + (trans)$) -- ($-1*(b) + (trans)$);
	\draw[gray,->] ($(trans)+(0.25,0.25,0)$) to[bend right] ($(t)+(0.1,0.1,0)$);
	%
	% Delta 123
	\translatepoint{-2.5,2,0}
	\draw ($(0,0,0) + (trans)$) -- ($(c) + (trans)$);
	\draw ($(0,0,0) + (trans)$) -- ($(b) + (trans)$);
	\draw ($(c) + (trans)$) -- ($(b) + (trans)$);
	\draw ($(trans) + (-1.2,0,0)$) node {$\Delta_{123}$};
	\draw[gray,->] ($(trans)+(-0.25,0.25,0)$) to[bend left] ($(s)+(-0.1,0.1,0)$);
	%
	% Z corner
	\translatepoint{2,3.5,0}
	\draw ($(0,0,0) + (trans)$) -- ($-1*(c) + (trans)$);
	\draw ($(0,0,0) + (trans)$) -- ($-1*(b) + (trans)$);
	\draw ($-1*(b) + (trans)$) -- ($-1*(b) - (c) + (trans)$);
	\draw ($-1*(c) + (trans)$) -- ($-1*(b) - (c) + (trans)$);
	\draw ($(trans) + (0.7,0.9,0)$) node {$\mathsf{Z}$};
	\draw ($(trans)+(.9,0.8,0)$) node {\cornerGraph};
	\draw[gray,->] ($(trans)+(0.25,-0.25,0)$) to[bend left] ($0.5*(y)+0.5*(z)+(0.1,-0.05,0)$);
	%
	% Associahedron
	\translatepoint{-2.5,4,0}
	\draw ($-1*(b) + (c) +(trans)$) -- ($-1*(b) - (c) + (trans)$) -- ($(b) - (c) + (trans)$) -- ($(b) + (trans)$) -- ($(c) + (trans)$) -- cycle;
	\draw ($(trans) + (0,1.2,0)$) node {$\Delta_{13}+\Delta_{23}+\Delta_{123}$};
	\draw[gray,->] ($(trans)+(0.7,-0.7,0)$) to[bend right] ($0.33*(y)+0.33*(z)+0.33*(s)+(-0.1,-0.05,0)$);
	%
	% Z tout
	\translatepoint{-2.5,0,0}
	\draw ($(a) + (trans)$) -- ($(b) + (trans)$) -- ($(c) + (trans)$) -- ($(d) + (trans)$) -- ($(e) + (trans)$) -- ($(f) + (trans)$) -- cycle;
	\draw ($(trans) + (-1.4,0.1,0)$) node {$\mathsf{Z}$};
	\draw ($(trans) + (-1.2,0,0)$) node {\triangleGraph};
	\draw[gray,->] ($(trans)+(1,0,0)$) to[bend right] ($0.33*(x)+0.33*(y)+0.33*(z)+(0,-0.1,0)$);
\end{tikzpicture}

==> Figures/deformationPolytope4cycle.tex <==
\begin{tikzpicture}[x={(1.25cm,0cm)}, y={(0cm,1.25cm)}, z={(-1.925mm, -3.85mm)}, scale=1.3]
	\newcommand{\translatepoint}[1]{\coordinate (trans) at (#1);}
	%
	\newcommand{\angleGraph}{
		\begin{tikzpicture}[inner sep=0, scale=.15]
			\node[label={[xshift=-.15cm, yshift=-.05cm] \tiny 1}] (1) at (-1,1) {\tiny{$\bullet$}};
			\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 2}] (2) at (-1,-1) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 3}] (3) at (1,-1) {\tiny{$\bullet$}};
			\draw (1) -- (2) -- (3);
		\end{tikzpicture}
	}
	%
	\newcommand{\horseshoe}{
		\begin{tikzpicture}[inner sep=0, scale=.15]
			\node[label={[xshift=-.15cm, yshift=-.05cm] \tiny 1}] (1) at (-1,1) {\tiny{$\bullet$}};
			\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 2}] (2) at (-1,-1) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 3}] (3) at (1,-1) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.05cm] \tiny 4}] (4) at (1,1) {\tiny{$\bullet$}};
			\draw (1) -- (2) -- (3) -- (4);
		\end{tikzpicture}
	}
	\newcommand{\cycleGraph}{
		\begin{tikzpicture}[inner sep=0, scale=.15]
			\node[label={[xshift=-.15cm, yshift=-.05cm] \tiny 1}] (1) at (-1,1) {\tiny{$\bullet$}};
			\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 2}] (2) at (-1,-1) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 3}] (3) at (1,-1) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.05cm] \tiny 4}] (4) at (1,1) {\tiny{$\bullet$}};
			\draw (1) -- (2) -- (3) -- (4) -- (1);
		\end{tikzpicture}
	}
	%
	\coordinate (a) at (1,1,0);
	\coordinate (b) at (1,-1,0);
	\coordinate (c) at (1,0,1);
	\coordinate (d) at (1,0,-1);
	%
	\coordinate (x) at (2.5,-0.5,0);
	\coordinate (y) at (2,2.5,0);
	\coordinate (z) at (4,0,0);
	\coordinate (t) at (0,0,0);
	%
	\coordinate (x) at (2,2.5,0);
	\coordinate (y) at (0,0,0);
	\coordinate (z) at (2.5,-0.5,0);
	\coordinate (t) at (4,0,0);
	%
	\draw (x) node {$\bullet$};
	\draw (y) node {$\bullet$};
	\draw (z) node {$\bullet$};
	\draw (t) node {$\bullet$};
	%
	\draw (x) -- (y);
	\draw (x) -- (z);
	\draw (x) -- (t);
	\draw (y) -- (z);
	\draw[dotted]  (y) -- (t);
	\draw (z) -- (t);
	\draw ($0.5*(x) + 0.5*(y)$) node {$\bullet$};
	\draw ($0.33*(x) + 0.33*(y) + 0.33*(z)$) node {$\bullet$};
	\draw ($0.25*(x) + 0.25*(y) + 0.25*(z) + 0.25*(t)$) node {$\bullet$};
	%
	% Delta 12
	\translatepoint{3.5,3,0}
	\draw ($(trans) - 0.5*(a)$) -- ($(trans) + 0.5*(a)$);
	\draw ($(trans) + (.2,.2,0)$) node[right]{$\Delta_{12}$};
	\draw[gray,->] ($(trans) + (-0.1,0.1,0)$) to[bend right] ($(x) + (0.1,0.1,0)$);
	%
	% Delta 23
	\translatepoint{-1,-1,0}
	\draw ($(trans) - 0.5*(b)$) -- ($(trans) + 0.5*(b)$);
	\draw ($(trans) + (0.4,-.3,0)$) node[right]{$\Delta_{23}$};
	\draw[gray,->] ($(trans) + (0.1,0.1,0)$) to[bend right] ($(y) + (0,-0.1,0)$);
	%
	% Delta 34
	\translatepoint{2,-1.25,0}
	\draw ($(trans) - 0.5*(c)$) -- ($(trans) + 0.5*(c)$);
	\draw ($(trans) + (.15,-.25,0)$) node[right]{$\Delta_{34}$};
	\draw[gray,->] ($(trans) + (0,0.1,0)$) to[bend left] ($(z) + (-0.1,-0.1,0)$);
	%
	% Delta 14
	\translatepoint{4.25,1.25,0}
	\draw ($(trans) - 0.5*(d)$) -- ($(trans) + 0.5*(d)$);
	\draw ($(trans) + (0.4,.3,0)$) node[right]{$\Delta_{14}$};
	\draw[gray,->] ($(trans) + (0.1,-0.1,0)$) to[bend left] ($(t) + (0.1,0.1,0)$);
	%
	% Z 123
	\translatepoint{0,2.5,0}
	\draw (trans) -- ($(trans) + .5*(a)$);
	\draw (trans) -- ($(trans) + .5*(b)$);
	\draw ($(trans) + .5*(a)$) -- ($(trans) + .5*(a) + .5*(b)$);
	\draw ($(trans) + .5*(b)$) -- ($(trans) + .5*(a) + .5*(b)$);
	\draw ($(trans) + (-0.3,0,0)$) node {$\mathsf{Z}_{\angleGraph}$};
	\draw[gray,->] ($(trans) + (0.25,-0.4,0)$) to[bend right] ($0.5*(x) + 0.5*(y) + (-0.1,0,0)$);
	%
	% Z 1234 no 41
	\translatepoint{-1.5,1,0}
	\draw (trans) -- ($(trans) + .33*(a)$);
	\draw (trans) -- ($(trans) + .33*(c)$);
	\draw ($(trans) + .33*(a)$) -- ($(trans) + .33*(a) + .33*(c)$);
	\draw ($(trans) + .33*(c)$) -- ($(trans) + .33*(a) + .33*(c)$);
	\draw (trans) -- ($(trans) + .33*(b)$);
	\draw ($(trans) + .33*(b)$) -- ($(trans) + .33*(b) + .33*(c)$);
	\draw ($(trans) + .33*(c)$) -- ($(trans) + .33*(b) + .33*(c)$);
	\draw ($(trans) + .33*(b) + .33*(c)$) -- ($(trans) + .33*(a) + .33*(b) + .33*(c)$);
	\draw ($(trans) + .33*(a) + .33*(c)$) -- ($(trans) + .33*(a) + .33*(b) + .33*(c)$);
	\draw[dotted] ($(trans) + .33*(a) + .33*(b)$) -- ($(trans) + .33*(a) + .33*(b) + .33*(c)$);
	\draw[dotted] ($(trans) + .33*(a) + .33*(b)$) -- ($(trans) + .33*(b)$);
	\draw[dotted] ($(trans) + .33*(a) + .33*(b)$) -- ($(trans) + .33*(a)$);
	\draw ($(trans) + (-.3,0,0)$) node {$\mathsf{Z}_{\horseshoe}$};
	\draw[gray,->] ($(trans) + (.9,-0.3,0)$) to[bend right] ($0.33*(x) + 0.33*(y) + 0.33*(z) + (-0.1,-0.05,0)$);
	%
	% Z tout
	\translatepoint{4,-0.5,0}
	\draw (trans) -- ($(trans) + .25*(a)$);
	\draw (trans) -- ($(trans) + .25*(b)$);
	\draw (trans) -- ($(trans) + .25*(c)$);
	\draw[dotted] (trans) -- ($(trans) + .25*(d)$);
	\draw ($(trans) + .25*(a)$) -- ($(trans) + .25*(a) + .25*(c)$);
	\draw ($(trans) + .25*(a)$) -- ($(trans) + .25*(a) + .25*(d)$);
	\draw ($(trans) + .25*(b)$) -- ($(trans) + .25*(b) + .25*(c)$);
	\draw[dotted] ($(trans) + .25*(b)$) -- ($(trans) + .25*(b) + .25*(d)$);
	\draw ($(trans) + .25*(c)$) -- ($(trans) + .25*(c) + .25*(a)$);
	\draw ($(trans) + .25*(c)$) -- ($(trans) + .25*(c) + .25*(b)$);
	\draw[dotted] ($(trans) + .25*(d)$) -- ($(trans) + .25*(d) + .25*(a)$);
	\draw[dotted] ($(trans) + .25*(d)$) -- ($(trans) + .25*(d) + .25*(b)$);
	\draw ($(trans) + .25*(a) + .25*(c)$) -- ($(trans) + .25*(a) + .25*(c) + .25*(b)$);
	\draw ($(trans) + .25*(a) + .25*(c)$) -- ($(trans) + .25*(a) + .25*(c) + .25*(d)$);
	\draw[dotted] ($(trans) + .25*(a) + .25*(d)$) -- ($(trans) + .25*(a) + .25*(d) + .25*(b)$);
	\draw ($(trans) + .25*(a) + .25*(d)$) -- ($(trans) + .25*(a) + .25*(d) + .25*(c)$);
	\draw ($(trans) + .25*(b) + .25*(c)$) -- ($(trans) + .25*(b) + .25*(c) + .25*(a)$);
	\draw ($(trans) + .25*(b) + .25*(c)$) -- ($(trans) + .25*(b) + .25*(c) + .25*(d)$);
	\draw[dotted] ($(trans) + .25*(b) + .25*(d)$) -- ($(trans) + .25*(b) + .25*(d) + .25*(a)$);
	\draw[dotted] ($(trans) + .25*(b) + .25*(d)$) -- ($(trans) + .25*(b) + .25*(d) + .25*(c)$);
	\draw ($(trans) + .25*(b) + .25*(c)$) -- ($(trans) + .25*(b) + .25*(c) + .25*(a)$);
	\draw ($(trans) + .25*(a) + .25*(b) + .25*(c)$) -- ($(trans) + .25*(a) + .25*(b) + .25*(c) + .25*(d)$);
	\draw[dotted] ($(trans) + .25*(a) + .25*(b) + .25*(d)$) -- ($(trans) + .25*(a) + .25*(b) + .25*(c) + .25*(d)$);
	\draw ($(trans) + .25*(a) + .25*(c) + .25*(d)$) -- ($(trans) + .25*(a) + .25*(b) + .25*(c) + .25*(d)$);
	\draw ($(trans) + .25*(b) + .25*(c) + .25*(d)$) -- ($(trans) + .25*(a) + .25*(b) + .25*(c) + .25*(d)$);
	\draw ($(trans) + (1.4,0,0)$) node {$\mathsf{Z}_{\cycleGraph}$};
	\draw[gray,->] ($(trans) + (-.1,-.1,0)$) to[bend left] ($0.25*(x) + 0.25*(y) + 0.25*(z) + 0.25*(t) + (0.05,-0.1,0)$);
\end{tikzpicture}

==> Figures/deformationPolytope4cycleNoCoefficients.tex <==
\begin{tikzpicture}[x={(1.25cm,0cm)}, y={(0cm,1.25cm)}, z={(-1.925mm, -3.85mm)}, scale=1.3]
	\newcommand{\translatepoint}[1]{\coordinate (trans) at (#1);}
	%
	\newcommand{\angleGraph}{
		\begin{tikzpicture}[inner sep=0, scale=.15]
			\node[label={[xshift=-.15cm, yshift=-.05cm] \tiny 1}] (1) at (-1,1) {\tiny{$\bullet$}};
			\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 2}] (2) at (-1,-1) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 3}] (3) at (1,-1) {\tiny{$\bullet$}};
			\draw (1) -- (2) -- (3);
		\end{tikzpicture}
	}
	%
	\newcommand{\horseshoe}{
		\begin{tikzpicture}[inner sep=0, scale=.15]
			\node[label={[xshift=-.15cm, yshift=-.05cm] \tiny 1}] (1) at (-1,1) {\tiny{$\bullet$}};
			\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 2}] (2) at (-1,-1) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 3}] (3) at (1,-1) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.05cm] \tiny 4}] (4) at (1,1) {\tiny{$\bullet$}};
			\draw (1) -- (2) -- (3) -- (4);
		\end{tikzpicture}
	}
	\newcommand{\cycleGraph}{
		\begin{tikzpicture}[inner sep=0, scale=.15]
			\node[label={[xshift=-.15cm, yshift=-.05cm] \tiny 1}] (1) at (-1,1) {\tiny{$\bullet$}};
			\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 2}] (2) at (-1,-1) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 3}] (3) at (1,-1) {\tiny{$\bullet$}};
			\node[label={[xshift=.15cm, yshift=-.05cm] \tiny 4}] (4) at (1,1) {\tiny{$\bullet$}};
			\draw (1) -- (2) -- (3) -- (4) -- (1);
		\end{tikzpicture}
	}
	%
	\coordinate (a) at (.7,.7,0);
	\coordinate (b) at (.7,-.7,0);
	\coordinate (c) at (.7,0,.7);
	\coordinate (d) at (.7,0,-.7);
	%
	\coordinate (x) at (2.5,-0.5,0);
	\coordinate (y) at (2,2.5,0);
	\coordinate (z) at (4,0,0);
	\coordinate (t) at (0,0,0);
	%
	\coordinate (x) at (2,2.5,0);
	\coordinate (y) at (0,0,0);
	\coordinate (z) at (2.5,-0.5,0);
	\coordinate (t) at (4,0,0);
	%
	\draw (x) node {$\bullet$};
	\draw (y) node {$\bullet$};
	\draw (z) node {$\bullet$};
	\draw (t) node {$\bullet$};
	%
	\draw (x) -- (y);
	\draw (x) -- (z);
	\draw (x) -- (t);
	\draw (y) -- (z);
	\draw[dotted]  (y) -- (t);
	\draw (z) -- (t);
	\draw ($0.5*(x) + 0.5*(y)$) node {$\bullet$};
	\draw ($0.33*(x) + 0.33*(y) + 0.33*(z)$) node {$\bullet$};
	\draw[gray] ($0.25*(x) + 0.25*(y) + 0.25*(z) + 0.25*(t)$) node {$\bullet$};
	%
	% Delta 12
	\translatepoint{3.5,3,0}
	\draw ($(trans) - 0.5*(a)$) -- ($(trans) + 0.5*(a)$);
	\draw ($(trans) + (.2,.2,0)$) node[right]{$\Delta_{12}$};
	\draw[gray,->] ($(trans) + (-0.1,0.1,0)$) to[bend right] ($(x) + (0.1,0.1,0)$);
	%
	% Delta 23
	\translatepoint{-1,-1,0}
	\draw ($(trans) - 0.5*(b)$) -- ($(trans) + 0.5*(b)$);
	\draw ($(trans) + (0.4,-.3,0)$) node[right]{$\Delta_{23}$};
	\draw[gray,->] ($(trans) + (0.1,0.1,0)$) to[bend right] ($(y) + (0,-0.1,0)$);
	%
	% Delta 34
	\translatepoint{2,-1.25,0}
	\draw ($(trans) - 0.5*(c)$) -- ($(trans) + 0.5*(c)$);
	\draw ($(trans) + (.15,-.25,0)$) node[right]{$\Delta_{34}$};
	\draw[gray,->] ($(trans) + (0,0.1,0)$) to[bend left] ($(z) + (-0.1,-0.1,0)$);
	%
	% Delta 14
	\translatepoint{4.25,1.25,0}
	\draw ($(trans) - 0.5*(d)$) -- ($(trans) + 0.5*(d)$);
	\draw ($(trans) + (0.4,.3,0)$) node[right]{$\Delta_{14}$};
	\draw[gray,->] ($(trans) + (0.1,-0.1,0)$) to[bend left] ($(t) + (0.1,0.1,0)$);
	%
	% Z 123
	\translatepoint{-.5,2.8,0}
	\draw (trans) -- ($(trans) + (a)$);
	\draw (trans) -- ($(trans) + (b)$);
	\draw ($(trans) + (a)$) -- ($(trans) + (a) + (b)$);
	\draw ($(trans) + (b)$) -- ($(trans) + (a) + (b)$);
	\draw ($(trans) + (-0.1,0.5,0)$) node {$\mathsf{Z}_{\angleGraph}$};
	\draw[gray,->] ($(trans) + (0.7,-0.8,0)$) to[bend right] ($0.5*(x) + 0.5*(y) + (-0.1,0,0)$);
	%
	% Z 1234 no 41
	\translatepoint{-2,1.5,0}
	\draw (trans) -- ($(trans) + (a)$);
	\draw (trans) -- ($(trans) + (c)$);
	\draw ($(trans) + (a)$) -- ($(trans) + (a) + (c)$);
	\draw ($(trans) + (c)$) -- ($(trans) + (a) + (c)$);
	\draw (trans) -- ($(trans) + (b)$);
	\draw ($(trans) + (b)$) -- ($(trans) + (b) + (c)$);
	\draw ($(trans) + (c)$) -- ($(trans) + (b) + (c)$);
	\draw ($(trans) + (b) + (c)$) -- ($(trans) + (a) + (b) + (c)$);
	\draw ($(trans) + (a) + (c)$) -- ($(trans) + (a) + (b) + (c)$);
	\draw[dotted] ($(trans) + (a) + (b)$) -- ($(trans) + (a) + (b) + (c)$);
	\draw[dotted] ($(trans) + (a) + (b)$) -- ($(trans) + (b)$);
	\draw[dotted] ($(trans) + (a) + (b)$) -- ($(trans) + (a)$);
	\draw ($(trans) + (-.1,0.5,0)$) node {$\mathsf{Z}_{\horseshoe}$};
	\draw[gray,->] ($(trans) + (1.7,-0.7,0)$) to[bend right] ($0.33*(x) + 0.33*(y) + 0.33*(z) + (-0.1,-0.05,0)$);
	%
	% Z tout
	\translatepoint{4,-0.5,0}
	\draw (trans) -- ($(trans) + (a)$);
	\draw (trans) -- ($(trans) + (b)$);
	\draw (trans) -- ($(trans) + (c)$);
	\draw[dotted] (trans) -- ($(trans) + (d)$);
	\draw ($(trans) + (a)$) -- ($(trans) + (a) + (c)$);
	\draw ($(trans) + (a)$) -- ($(trans) + (a) + (d)$);
	\draw ($(trans) + (b)$) -- ($(trans) + (b) + (c)$);
	\draw[dotted] ($(trans) + (b)$) -- ($(trans) + (b) + (d)$);
	\draw ($(trans) + (c)$) -- ($(trans) + (c) + (a)$);
	\draw ($(trans) + (c)$) -- ($(trans) + (c) + (b)$);
	\draw[dotted] ($(trans) + (d)$) -- ($(trans) + (d) + (a)$);
	\draw[dotted] ($(trans) + (d)$) -- ($(trans) + (d) + (b)$);
	\draw ($(trans) + (a) + (c)$) -- ($(trans) + (a) + (c) + (b)$);
	\draw ($(trans) + (a) + (c)$) -- ($(trans) + (a) + (c) + (d)$);
	\draw[dotted] ($(trans) + (a) + (d)$) -- ($(trans) + (a) + (d) + (b)$);
	\draw ($(trans) + (a) + (d)$) -- ($(trans) + (a) + (d) + (c)$);
	\draw ($(trans) + (b) + (c)$) -- ($(trans) + (b) + (c) + (a)$);
	\draw ($(trans) + (b) + (c)$) -- ($(trans) + (b) + (c) + (d)$);
	\draw[dotted] ($(trans) + (b) + (d)$) -- ($(trans) + (b) + (d) + (a)$);
	\draw[dotted] ($(trans) + (b) + (d)$) -- ($(trans) + (b) + (d) + (c)$);
	\draw ($(trans) + (b) + (c)$) -- ($(trans) + (b) + (c) + (a)$);
	\draw ($(trans) + (a) + (b) + (c)$) -- ($(trans) + (a) + (b) + (c) + (d)$);
	\draw[dotted] ($(trans) + (a) + (b) + (d)$) -- ($(trans) + (a) + (b) + (c) + (d)$);
	\draw ($(trans) + (a) + (c) + (d)$) -- ($(trans) + (a) + (b) + (c) + (d)$);
	\draw ($(trans) + (b) + (c) + (d)$) -- ($(trans) + (a) + (b) + (c) + (d)$);
	\draw ($(trans) + (-0.1,-0.5,0)$) node {$\mathsf{Z}_{\cycleGraph}$};
	\draw[gray,->] ($(trans) + (-.1,-.1,0)$) to[bend left] ($0.25*(x) + 0.25*(y) + 0.25*(z) + 0.25*(t) + (0.05,-0.1,0)$);
\end{tikzpicture}

==> Figures/deformationPolytopes.tex <==
\begin{tikzpicture}
	\begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(3.85mm,3.85mm)}, scale=.9]
		\newcommand{\translatepoint}[1]{\coordinate (trans) at (#1);}
		%
		\newcommand{\base}{\draw[lightgray,->] ($(-0.5,0) + (trans)$) -- ($(0.5,0) + (trans)$); \draw[lightgray,->] ($(0,-0.5) + (trans)$) -- ($(0,0.5) + (trans)$);}
		%
		\newcommand{\cornerGraph}{
			\begin{tikzpicture}[inner sep=0]
				\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 1}] (1) at (-0.2,-0.35) {\tiny{$\bullet$}};
				\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 2}] (2) at (0.2,-0.35) {\tiny{$\bullet$}};
				\node[label={[xshift=0cm, yshift=.05cm] \tiny 3}] (3) at (0,0) {\tiny{$\bullet$}};
				\draw (2) -- (1) -- (3);
			\end{tikzpicture}
		}
		%
		\newcommand{\triangleGraph}{
			\begin{tikzpicture}[inner sep=0]
				\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 1}] (1) at (-0.2,-0.35) {\tiny{$\bullet$}};
				\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 2}] (2) at (0.2,-0.35) {\tiny{$\bullet$}};
				\node[label={[xshift=0cm, yshift=.05cm] \tiny 3}] (3) at (0,0) {\tiny{$\bullet$}};
				\draw (1) -- (2) -- (3) -- (1);
			\end{tikzpicture}
		}
		%
		\newdimen\Rad
		\Rad=1.5cm
		\coordinate (a) at (90:\Rad);
		\coordinate (b) at (150:\Rad);
		\coordinate (c) at (210:\Rad);
		\coordinate (d) at (270:\Rad);
		\coordinate (e) at (330:\Rad);
		\coordinate (f) at (390:\Rad);
		%
		\coordinate (x) at (0,0,0);
		\coordinate (y) at (0,4,0);
		\coordinate (z) at (-2,2,0);
		\coordinate (t) at (2,2,0);
		\coordinate (u) at (0,2,2);
		%
	%	\draw[ultra thin,fill=lightgray, opacity=0.4] (y) -- (z) -- (u);
		\draw[dotted] (x)--(y);
		\draw (u)--(z);
		\draw (u)--(t);
		\draw (u)--(x);
	%	\draw[very thick] (u)--(y);
		\draw (u)--(y);
		\draw (y)--(z);
		\draw (y)--(t);
		\draw (x)--(z);
		\draw (x)--(t);
		\draw (x) node {$\bullet$};
		\draw (y) node {$\bullet$};
		\draw (z) node {$\bullet$};
		\draw (t) node {$\bullet$};
		\draw (u) node {$\bullet$};
		\draw ($0.5*(y)+0.5*(u)$) node {$\bullet$};
		\draw ($0.33*(y)+0.33*(u)+0.33*(z)$) node {$\bullet$};
	%	\draw[gray] ($0.2*(x)+0.2*(y)+0.2*(z)+0.2*(t)+0.2*(u)$) node {$\bullet$};
		\draw ($0.2*(x)+0.2*(y)+0.2*(z)+0.2*(t)+0.2*(u)$) node {$\bullet$};
		%
		% Delta 12
		\translatepoint{0,-1,0}
		\base
		\draw ($-0.33*(a) + (trans)$) -- ($0.33*(a) + (trans)$);
		\draw ($(trans) + (0.25,-0.25,0)$) node {$\Delta_{12}$};
		\draw[gray,->] ($(trans)+(0.25,0.25,0)$) to[bend right] ($(x)+(0.1,-0.1,0)$);
		%
		% Delta 23
		\translatepoint{0,5,0}
		\base
		\draw ($-0.33*(b) + (trans)$) -- ($0.33*(b) + (trans)$);
		\draw ($(trans) + (0.25,-0.3,0)$) node {$\Delta_{23}$};
		\draw[gray,->] ($(trans)+(-0.25,-0.25,0)$) to[bend right] ($(y)+(-0.1,0.1,0)$);
		%
		% Delta 13
		\translatepoint{2,0,0}
		\base
		\draw ($-0.33*(c) + (trans)$) -- ($0.33*(c) + (trans)$);
		\draw ($(trans) + (0.25,0.4,0)$) node {$\Delta_{13}$};
		\draw[gray,->] ($(trans)+(-0.25,0.25,0)$) to[bend left] ($(u)+(0.05,-0.15,0)$);
		%
		% No Delta
		\translatepoint{3,2,0}
		\base
		\draw ($(0,0,0) + (trans)$) -- ($-0.5*(c) + (trans)$);
		\draw ($(0,0,0) + (trans)$) -- ($-0.5*(b) + (trans)$);
		\draw ($-0.5*(c) + (trans)$) -- ($-0.5*(b) + (trans)$);
		\draw[gray,->] ($(trans)+(-0.25,0.25,0)$) to[bend right] ($(t)+(0.1,0.1,0)$);
		%
		% Delta 123
		\translatepoint{-3,2,0}
		\base
		\draw ($(0,0,0) + (trans)$) -- ($0.5*(c) + (trans)$);
		\draw ($(0,0,0) + (trans)$) -- ($0.5*(b) + (trans)$);
		\draw ($0.5*(c) + (trans)$) -- ($0.5*(b) + (trans)$);
		\draw ($(trans) + (-.95,0,0)$) node {$\Delta_{123}$};
		\draw[gray,->] ($(trans)+(0.25,0.25,0)$) to[bend left] ($(z)+(-0.1,0.1,0)$);
		%
		% Z corner
		\translatepoint{2,3.5,0}
		\base
		\draw ($(0,0,0) + (trans)$) -- ($-0.5*(c) + (trans)$);
		\draw ($(0,0,0) + (trans)$) -- ($-0.5*(b) + (trans)$);
		\draw ($-0.5*(b) + (trans)$) -- ($-0.5*(b) -0.5*(c) + (trans)$);
		\draw ($-0.5*(c) + (trans)$) -- ($-0.5*(b) -0.5*(c) + (trans)$);
		\draw ($(trans) + (0.5,0.8,0)$) node {$\mathsf{Z}$};
		\draw ($(trans)+(0.7,0.7,0)$) node {\cornerGraph};
		\draw[gray,->] ($(trans)+(-0.25,-0.25,0)$) to[bend left] ($0.5*(y)+0.5*(u)+(0.15,-0.1,0)$);
		%
		% Associahedron
		\translatepoint{-2.5,3.5,0}
		\base
		\draw ($-0.33*(b)+0.33*(c) + (trans)$) -- ($-0.33*(b)-0.33*(c) + (trans)$) -- ($0.33*(b)-0.33*(c) + (trans)$) -- ($0.33*(b) + (trans)$) -- ($0.33*(c) + (trans)$) -- cycle;
		\draw ($(trans) + (0,0.7,0)$) node {$\Delta_{13}+\Delta_{23}+\Delta_{123}$};
		\draw[gray,->] ($(trans)+(0.4,-0.4,0)$) to[bend right] ($0.33*(y)+0.33*(u)+0.33*(z)+(-0.1,-0.05,0)$);
		%
		% Z tout
		\translatepoint{-2.5,0,0}
		\base
		\draw ($0.5*(a) + (trans)$) -- ($0.5*(b) + (trans)$) -- ($0.5*(c) + (trans)$) -- ($0.5*(d) + (trans)$) -- ($0.5*(e) + (trans)$) -- ($0.5*(f) + (trans)$) -- cycle;
		\draw ($(trans) + (-1.2,0.1,0)$) node {$\mathsf{Z}$};
		\draw ($(trans) + (-1,0,0)$) node {\triangleGraph};
		\draw[gray,->] ($(trans)+(0.8,0,0)$) to[bend right] ($0.2*(x)+0.2*(y)+0.2*(z)+0.2*(t)+0.2*(u)+(0,-0.1,0)$);
	\end{scope}
	%
	\begin{scope}[x={(1.25cm,0cm)}, y={(0cm,1.25cm)}, z={(-1.925mm, -3.85mm)}, scale=.8, xshift=8.5cm, yshift=1cm]
		\newcommand{\translatepoint}[1]{\coordinate (trans) at (#1);}
		%
		\newcommand{\base}{\draw[lightgray,->] ($(-0.5,0,0)+(trans)$) -- ($(0.5,0,0)+(trans)$); \draw[lightgray,->] ($(0,-0.5,0)+(trans)$) -- ($(0,0.5,0)+(trans)$); \draw[lightgray,->] ($(0,0,1)+(trans)$) -- ($(0,0,-1)+(trans)$);}
		%
		\newcommand{\angleGraph}{
			\begin{tikzpicture}[inner sep=0, scale=.15]
				\node[label={[xshift=-.15cm, yshift=-.05cm] \tiny 1}] (1) at (-1,1) {\tiny{$\bullet$}};
				\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 2}] (2) at (-1,-1) {\tiny{$\bullet$}};
				\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 3}] (3) at (1,-1) {\tiny{$\bullet$}};
				\draw (1) -- (2) -- (3);
			\end{tikzpicture}
		}
		%
		\newcommand{\horseshoe}{
			\begin{tikzpicture}[inner sep=0, scale=.15]
				\node[label={[xshift=-.15cm, yshift=-.05cm] \tiny 1}] (1) at (-1,1) {\tiny{$\bullet$}};
				\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 2}] (2) at (-1,-1) {\tiny{$\bullet$}};
				\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 3}] (3) at (1,-1) {\tiny{$\bullet$}};
				\node[label={[xshift=.15cm, yshift=-.05cm] \tiny 4}] (4) at (1,1) {\tiny{$\bullet$}};
				\draw (1) -- (2) -- (3) -- (4);
			\end{tikzpicture}
		}
		\newcommand{\cycleGraph}{
			\begin{tikzpicture}[inner sep=0, scale=.15]
				\node[label={[xshift=-.15cm, yshift=-.05cm] \tiny 1}] (1) at (-1,1) {\tiny{$\bullet$}};
				\node[label={[xshift=-.15cm, yshift=-.25cm] \tiny 2}] (2) at (-1,-1) {\tiny{$\bullet$}};
				\node[label={[xshift=.15cm, yshift=-.25cm] \tiny 3}] (3) at (1,-1) {\tiny{$\bullet$}};
				\node[label={[xshift=.15cm, yshift=-.05cm] \tiny 4}] (4) at (1,1) {\tiny{$\bullet$}};
				\draw (1) -- (2) -- (3) -- (4) -- (1);
			\end{tikzpicture}
		}
		%
		\coordinate (a) at (1,1,0);
		\coordinate (b) at (1,-1,0);
		\coordinate (c) at (1,0,1);
		\coordinate (d) at (1,0,-1);
		%
		\coordinate (x) at (2.5,-0.5,0);
		\coordinate (y) at (2,2.5,0);
		\coordinate (z) at (4,0,0);
		%
		\draw (0,0,0) node {$\bullet$};
		\draw (x) node {$\bullet$};
		\draw (y) node {$\bullet$};
		\draw (z) node {$\bullet$};
		%
	%	\draw[ultra thin,fill=lightgray, opacity=0.4] (0,0,0) -- (x) -- (y) -- cycle;
		\draw (0,0,0) -- (x) -- (y) -- cycle;
	%	\draw[very thick] (0,0) -- (y);
		\draw (0,0) -- (y);
		\draw[dotted] (0,0,0) -- (z);
		\draw (y) -- (z);
		\draw (z) -- (x);
		\draw ($0.5*(y)$) node {$\bullet$};
		\draw ($0.33*(x)+0.33*(y)$) node {$\bullet$};
		\draw ($0.25*(x)+0.25*(y)+0.25*(z)$) node {$\bullet$};
		%
		% Delta 12
		\translatepoint{4.25,1.25,0}
		\base
		\draw ($(trans)-0.5*(a)$) -- ($(trans)+0.5*(a)$);
		\draw ($(trans) + (.2,.2,0)$) node[right]{$\Delta_{12}$};
		\draw[gray,->] ($(trans)+(0.25,-0.25,0)$) to[bend left] ($(z)+(0.1,0.1,0)$);
		%
		% Delta 23
		\translatepoint{0,-1.25,0}
		\base
		\draw ($(trans)-0.5*(b)$) -- ($(trans)+0.5*(b)$);
		\draw ($(trans) + (0.4,-.3,0)$) node[right]{$\Delta_{23}$};
		\draw[gray,->] ($(trans)+(-0.25,0.5,0)$) to[bend left] ($(0,0,0)+(-0.1,-0.1,0)$);
		%
		% Delta 34
		\translatepoint{3.5,2.5,0}
		\base
		\draw ($(trans)-0.5*(c)$) -- ($(trans)+0.5*(c)$);
		\draw ($(trans) + (.15,-.25,0)$) node[right]{$\Delta_{34}$};
		\draw[gray,->] ($(trans)+(-0.33,0.33,0)$) to[bend right] ($(y)+(0.1,0.1,0)$);
		%
		% Delta 14
		\translatepoint{3,-1.25,0}
		\base
		\draw ($(trans)-0.5*(d)$) -- ($(trans)+0.5*(d)$);
		\draw ($(trans) + (0.4,.3,0)$) node[right]{$\Delta_{14}$};
		\draw[gray,->] ($(trans)+(-0.33,0.25,0)$) to[bend left] ($(x)+(0,-0.1,0)$);
		%
		% Z 123
		\translatepoint{0,2.5,0}
		\base
		\draw (trans) -- ($(trans)+0.75*(a)$);
		\draw (trans) -- ($(trans)+0.75*(c)$);
		\draw ($(trans)+0.75*(a)$) -- ($(trans)+0.75*(a) + 0.75*(c)$);
		\draw ($(trans)+0.75*(c)$) -- ($(trans)+0.75*(a) + 0.75*(c)$);
		\draw ($(trans) + (-0.5,0.5,0)$) node {$\mathsf{Z}_{\angleGraph}$};
		\draw[gray,->] ($(trans)+(0.25,-0.33,0)$) to[bend right] ($0.5*(y)+(-0.1,0,0)$);
		%
		% Z 1234 no 41
		\translatepoint{-2.5,1,0}
		\base
		\draw (trans) -- ($(trans)+0.75*(a)$);
		\draw (trans) -- ($(trans)+0.75*(c)$);
		\draw ($(trans)+0.75*(a)$) -- ($(trans)+0.75*(a) + 0.75*(c)$);
		\draw ($(trans)+0.75*(c)$) -- ($(trans)+0.75*(a) + 0.75*(c)$);
		\draw (trans) -- ($(trans)+0.75*(b)$);
		\draw ($(trans)+0.75*(b)$) -- ($(trans)+0.75*(b) + 0.75*(c)$);
		\draw ($(trans)+0.75*(c)$) -- ($(trans)+0.75*(b) + 0.75*(c)$);
		\draw ($(trans)+0.75*(b)+0.75*(c)$) -- ($(trans)+0.75*(a)+0.75*(b)+0.75*(c)$);
		\draw ($(trans)+0.75*(a)+0.75*(c)$) -- ($(trans)+0.75*(a)+0.75*(b)+0.75*(c)$);
		\draw[dotted] ($(trans)+0.75*(a)+0.75*(b)$) -- ($(trans)+0.75*(a)+0.75*(b)+0.75*(c)$);
		\draw[dotted] ($(trans)+0.75*(a)+0.75*(b)$) -- ($(trans)+0.75*(b)$);
		\draw[dotted] ($(trans)+0.75*(a)+0.75*(b)$) -- ($(trans)+0.75*(a)$);
		\draw ($(trans) + (0,-0.75,0)$) node {$\mathsf{Z}_{\horseshoe}$};
		\draw[gray,->] ($(trans)+(2,0.25,0)$) to[bend left] ($0.33*(x)+0.33*(y)+(-0.05,0.1,0)$);
		%
		% Z tout
		\translatepoint{4.5,-0.5,0}
		\base
		\draw (trans) -- ($(trans)+0.75*(a)$);
		\draw (trans) -- ($(trans)+0.75*(b)$);
		\draw (trans) -- ($(trans)+0.75*(c)$);
		\draw[dotted] (trans) -- ($(trans)+0.75*(d)$);
		\draw ($(trans)+0.75*(a)$) -- ($(trans)+0.75*(a)+0.75*(c)$);
		\draw ($(trans)+0.75*(a)$) -- ($(trans)+0.75*(a)+0.75*(d)$);
		\draw ($(trans)+0.75*(b)$) -- ($(trans)+0.75*(b)+0.75*(c)$);
		\draw[dotted] ($(trans)+0.75*(b)$) -- ($(trans)+0.75*(b)+0.75*(d)$);
		\draw ($(trans)+0.75*(c)$) -- ($(trans)+0.75*(c)+0.75*(a)$);
		\draw ($(trans)+0.75*(c)$) -- ($(trans)+0.75*(c)+0.75*(b)$);
		\draw[dotted] ($(trans)+0.75*(d)$) -- ($(trans)+0.75*(d)+0.75*(a)$);
		\draw[dotted] ($(trans)+0.75*(d)$) -- ($(trans)+0.75*(d)+0.75*(b)$);
		\draw ($(trans)+0.75*(a)+0.75*(c)$) -- ($(trans)+0.75*(a)+0.75*(c)+0.75*(b)$);
		\draw ($(trans)+0.75*(a)+0.75*(c)$) -- ($(trans)+0.75*(a)+0.75*(c)+0.75*(d)$);
		\draw[dotted] ($(trans)+0.75*(a)+0.75*(d)$) -- ($(trans)+0.75*(a)+0.75*(d)+0.75*(b)$);
		\draw ($(trans)+0.75*(a)+0.75*(d)$) -- ($(trans)+0.75*(a)+0.75*(d)+0.75*(c)$);
		\draw ($(trans)+0.75*(b)+0.75*(c)$) -- ($(trans)+0.75*(b)+0.75*(c)+0.75*(a)$);
		\draw ($(trans)+0.75*(b)+0.75*(c)$) -- ($(trans)+0.75*(b)+0.75*(c)+0.75*(d)$);
		\draw[dotted] ($(trans)+0.75*(b)+0.75*(d)$) -- ($(trans)+0.75*(b)+0.75*(d)+0.75*(a)$);
		\draw[dotted] ($(trans)+0.75*(b)+0.75*(d)$) -- ($(trans)+0.75*(b)+0.75*(d)+0.75*(c)$);
		\draw ($(trans)+0.75*(b)+0.75*(c)$) -- ($(trans)+0.75*(b)+0.75*(c)+0.75*(a)$);
		\draw ($(trans)+0.75*(a)+0.75*(b)+0.75*(c)$) -- ($(trans)+0.75*(a)+0.75*(b)+0.75*(c)+0.75*(d)$);
		\draw[dotted] ($(trans)+0.75*(a)+0.75*(b)+0.75*(d)$) -- ($(trans)+0.75*(a)+0.75*(b)+0.75*(c)+0.75*(d)$);
		\draw ($(trans)+0.75*(a)+0.75*(c)+0.75*(d)$) -- ($(trans)+0.75*(a)+0.75*(b)+0.75*(c)+0.75*(d)$);
		\draw ($(trans)+0.75*(b)+0.75*(c)+0.75*(d)$) -- ($(trans)+0.75*(a)+0.75*(b)+0.75*(c)+0.75*(d)$);
		\draw ($(trans) + (0,-0.75,0)$) node {$\mathsf{Z}_{\cycleGraph}$};
		\draw[gray,->] ($(trans)+(-.2,-.1,0)$) to[bend left] ($0.25*(x)+0.25*(y)+0.25*(z)+(0.05,-0.1,0)$);
	\end{scope}
\end{tikzpicture}
